Electromagnetic Waves in a Uniform Gravitational Field and Planck's Postulate

The gravitational redshift forms the central part of the majority of the classical tests for the general theory of relativity. It could be successfully checked even in laboratory experiments on the earth's surface. The standard derivation of this effect is based on the distortion of the local structure of spacetime induced by large masses. The resulting gravitational time-dilation near these masses gives rise to a frequency change of any periodic process, including electromagnetic oscillations as the wave propagates across the gravitational field. This phenomenon can be tackled with classical electrodynamics assuming a curved spacetime background and Maxwell's equations in a generally covariant form. In the present paper, we show that in a classical field-theoretical context the gravitational redshift can be interpreted as the propagation of electromagnetic waves in a medium with corresponding conductivity $\sigma=g/(\mu_0 c^3)$, where $g$ is the gravitational acceleration and $\mu_0$ is the vacuum magnetic permeability. Moreover, the energy density of the wave remains proportional to its frequency in agreement with Planck's postulate.

==> figure2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}-6}}%
      \put(682,1383){\makebox(0,0)[r]{\strut{}-4}}%
      \put(682,2061){\makebox(0,0)[r]{\strut{}-2}}%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,484){\makebox(0,0){\strut{}0}}%
      \put(2311,484){\makebox(0,0){\strut{}50}}%
      \put(3809,484){\makebox(0,0){\strut{}100}}%
      \put(5306,484){\makebox(0,0){\strut{}150}}%
      \put(6803,484){\makebox(0,0){\strut{}200}}%
      \put(176,2739){\makebox(0,0){\strut{}$\mathop{\rm Re}(E)$}}%
      \put(3808,154){\makebox(0,0){\strut{}$z_\star$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}-6}}%
      \put(682,1383){\makebox(0,0)[r]{\strut{}-4}}%
      \put(682,2061){\makebox(0,0)[r]{\strut{}-2}}%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,484){\makebox(0,0){\strut{}0}}%
      \put(2311,484){\makebox(0,0){\strut{}50}}%
      \put(3809,484){\makebox(0,0){\strut{}100}}%
      \put(5306,484){\makebox(0,0){\strut{}150}}%
      \put(6803,484){\makebox(0,0){\strut{}200}}%
      \put(176,2739){\makebox(0,0){\strut{}$\mathop{\rm Re}(E)$}}%
      \put(3808,154){\makebox(0,0){\strut{}$z_\star$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(1078,1043){\makebox(0,0)[r]{\strut{}-1.25}}%
      \put(1078,1383){\makebox(0,0)[r]{\strut{}-1}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{}-0.75}}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(1078,2400){\makebox(0,0)[r]{\strut{}-0.25}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,3079){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1078,3418){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(1078,4097){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,4436){\makebox(0,0)[r]{\strut{} 1.25}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 50}}%
      \put(4007,484){\makebox(0,0){\strut{} 100}}%
      \put(5405,484){\makebox(0,0){\strut{} 150}}%
      \put(6803,484){\makebox(0,0){\strut{} 200}}%
      \put(176,2739){\makebox(0,0){\strut{}$\mathop{\rm Re}(E)$}}%
      \put(4006,154){\makebox(0,0){\strut{}$z_\star$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(1078,1043){\makebox(0,0)[r]{\strut{}-1.25}}%
      \put(1078,1383){\makebox(0,0)[r]{\strut{}-1}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{}-0.75}}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(1078,2400){\makebox(0,0)[r]{\strut{}-0.25}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,3079){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1078,3418){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(1078,4097){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,4436){\makebox(0,0)[r]{\strut{} 1.25}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 50}}%
      \put(4007,484){\makebox(0,0){\strut{} 100}}%
      \put(5405,484){\makebox(0,0){\strut{} 150}}%
      \put(6803,484){\makebox(0,0){\strut{} 200}}%
      \put(176,2739){\makebox(0,0){\strut{}$\mathop{\rm Re}(E)$}}%
      \put(4006,154){\makebox(0,0){\strut{}$z_\star$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure3}}%
    \gplfronttext
  \end{picture}%
\endgroup

